Imaging swiFTly: streaming widefield Fourier Transforms for large-scale interferometry

We describe a scalable distributed imaging algorithm framework for next-generation radio telescopes, managing the Fourier transform from apertures to sky (or vice versa) with a focus on minimising memory load, data transfers, and computation. Our algorithm uses smooth window functions to isolate the influence between specific regions of spatial-frequency and image space. This allows the distribution of image data between nodes and the construction of segments of frequency space exactly when and where needed. The developed prototype distributes terabytes of image data across many nodes, while generating visibilities at throughput and accuracy competitive with existing software. Scaling is demonstrated to be better than cubic in problem complexity (for baseline length and field of view), reducing the risk involved in growing radio astronomy processing to large telescopes like the Square Kilometre Array.

==> tikz/2d_illustration.tex <==

\newcommand{\zoom}{0.8}
\begin{tikzpicture}[xscale=\zoom,yscale=\zoom*1, inner sep=\zoom*1pt, outer sep=\zoom*1pt]

  \pgfdeclarepatternformonly{lm-space}{\pgfqpoint{-2pt}{-2pt}}{\pgfqpoint{4pt}{4pt}}{\pgfqpoint{2pt}{2pt}}%
  {
    \pgfsetlinewidth{0.3pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{0pt}{2.1pt}}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{2.1pt}{0pt}}
    \pgfusepath{stroke}
  }

  \pgfdeclarepatternformonly{um-space}{\pgfqpoint{-2pt}{-2pt}}{\pgfqpoint{4pt}{4pt}}{\pgfqpoint{2pt}{2pt}}%
  {
    \pgfsetlinewidth{0.3pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{0pt}{2.1pt}}
    \pgfusepath{stroke}
  }

  \pgfdeclarepatternformonly{lv-space}{\pgfqpoint{-2pt}{-2pt}}{\pgfqpoint{4pt}{4pt}}{\pgfqpoint{2pt}{2pt}}%
  {
    \pgfsetlinewidth{0.3pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{2.1pt}{0pt}}
    \pgfusepath{stroke}
  }

  \begin{scope}[xshift=4.5cm]
    \newcommand{\arw}{\draw[double,{Latex[width=1mm,length=1.5mm]}-]}

      % Title
      \node at (-6.75,2) { (a) ``Backward'': Collect subgrid contributions to a facet};
      
      % Facet
      \node[rectangle, draw, minimum width=\zoom*2cm, minimum height=\zoom*2cm,
        pattern=lm-space,pattern color=gray!50!white
      ] (image) at (0,0) { };
      \node[rectangle, fill=white, fill opacity=0.8, rounded corners] at (0,0) { \small $\B_j\ast\V$ };

      % Facet (padded horizontally)
      \node[rectangle, draw, minimum width=\zoom*3cm, minimum height=\zoom*2cm,
        pattern=um-space,pattern color=gray!50!white
      ] (pad-image0) at (-3.5,0) { };
      \arw (image) --
          node[below]{ \tiny $\ast \nb\uj$ }
          node[above]{ \tiny \color{gray} $\mathcal F^{(u)}$}
          (pad-image0);
      \node[densely dotted, rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*2cm] (pad-image-ex0) at (-4,0) { };
      \foreach\shift in {0.03cm,0} {
        \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*2cm,xshift=\shift,yshift=-\shift,
          fill=white
        ] at (-6,0) { };
      }

      % Facet (extracted horizontally)
      \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*2cm,
        pattern=lm-space,pattern color=gray!50!white,
      ] (extract0) at (-6,0) { };

      \arw (pad-image-ex0) --
        node[below, fill=white, fill opacity=0.8, rounded corners]{ \tiny $\cdot \m\ui$ }
        node[above, fill=white, fill opacity=0.8, rounded corners]{ \tiny \color{gray} $\mathcal F^{(u)^{-1}}$ }
        (extract0);

      % Facet (extracted horizontally, padded vertically)
      \foreach\shift in {0.03cm,0} {
        \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*3cm, xshift=\shift,yshift=-\shift,
          fill=white
        ] at (-7.5,0) { };
      }
      \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*3cm,
        pattern=lv-space,pattern color=gray!50!white
      ] (pad-image1) at (-7.5,0) { };
      \arw (extract0) --
          node[below]{ \tiny $\ast \nb\vj$ }
          node[above]{ \tiny \color{gray} $\mathcal F^{(v)}$ }
          (pad-image1);
      \node[densely dotted, rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*.5cm]
          (pad-image-ex1) at (-7.5,.5) { };

      % Contribution term (extracted horizontally+vertically)
      \foreach\shift in {0.09cm, 0.06cm, 0.03cm, 0} {
        \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*.5cm,
          xshift=\shift, yshift=-\shift, fill=white]
           at (-9.5,0) { };
      }
      \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*.5cm,
        pattern=lm-space,pattern color=gray!50!white,
      ] (extract1) at (-9.5,0) { };
      \arw (pad-image-ex1) --
        node[below]{ \tiny $\cdot \m\vi$ }
        node[above]{ \tiny \color{gray} $\mathcal F^{(v)^{-1}}$ }
        (extract1);

      % Subgrid (image space)
      \foreach\shift in {0.09cm, 0.06cm, 0.03cm, 0} {
        \node[rectangle, draw, minimum width=\zoom*0.9cm, minimum height=\zoom*0.9cm,
          xshift=\shift, yshift=-\shift, fill=white] at (-11.5,0) { };
      }
      \node[rectangle, draw, minimum width=\zoom*0.9cm, minimum height=\zoom*0.9cm,
        pattern=lm-space,pattern color=gray!50!white,
      ]
           (subgrid1) at (-11.5,0) { };
      \node[densely dotted, rectangle, draw, minimum width=\zoom*.45cm, minimum height=\zoom*.45cm]
           (subgrid-core1) at (-11.4,0.1) { };
      \arw (extract1) --
          node[below] { \tiny $\ast \n_j$ }
          (subgrid-core1);

      % Subgrid (frequency space)
      \foreach\shift in {0.09cm, 0.06cm, 0.03cm, 0} {
        \node[rectangle, draw, minimum width=\zoom*0.8cm, minimum height=\zoom*0.8cm,
          xshift=\shift, yshift=-\shift, fill=white] at (-13.5,0) { };
      }
      \node[rectangle, draw, minimum width=\zoom*0.8cm, minimum height=\zoom*0.8cm]
         (subgrid-orig) at (-13.5,0) { \small $\A_i \V$ };
      \arw (subgrid1) --
          node[above] { \tiny \color{gray} $\mathcal F$ }
          (subgrid-orig);

      % Size annotations
      \draw[<->,draw=gray!50!white] ($(image.north west)+(0,.25*\zoom)$) --
         node[fill=white]{\tiny \color{gray!50!white} $4\xV\yB$}
         ($(image.north east)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(pad-image0.north west)+(0,.25*\zoom)$) --
         node[fill=white]{\tiny \color{gray!50!white} $4\xV\yn$}
         ($(pad-image0.north east)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(pad-image0.north west)+(0,.25*\zoom)$) --
         node[fill=white]{\tiny \color{gray!50!white} $4\xV\yn$}
         ($(pad-image0.north east)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(extract0.north west)+(0,.25*\zoom)$) --
         node[above]{\tiny \color{gray!50!white} $4\xm\yn$}
         ($(extract0.north east)+(0,.25*\zoom)$);
         
      \draw[<->,draw=gray!50!white] ($(pad-image1.north west)-(.25*\zoom,0)$) --
         node[fill=white,rotate=90,near end]{\tiny \color{gray!50!white} $4\xV\yn$}
         ($(pad-image1.south west)-(.25*\zoom,0)$);
      \draw[<->,draw=gray!50!white] ($(extract1.north west)+(0,.25*\zoom)$) --
         node[above]{\tiny \color{gray!50!white} $\xm\yn$}
         ($(extract1.north east)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(subgrid1.north west)+(0,.25*\zoom)$) --
         node[above]{\tiny \color{gray!50!white} $\xm\yV$}
         ($(subgrid1.north east)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(subgrid-orig.north west)+(0,.25*\zoom)$) --
         node[above]{\tiny \color{gray!50!white} $\xA\yV$}
         ($(subgrid-orig.north east)+(0,.25*\zoom)$);

      % Sharing annotation
      \node[anchor=west] (sharenote) at (-7.25,-1.75) { \tiny (share for same $\dxi$, $\m\ui$!)};
      \draw[dotted,->] (sharenote) -- (-7.5,-1.75) -- (pad-image1);

      \draw[<->,draw=gray!50!white] ($(image.north east)+(.25*\zoom,0)$) --
        node[fill=white,inner sep=0,rotate=90]{\tiny \color{gray!50!white} $4\xV\yB$}
        ($(image.south east)+(.25*\zoom,0)$);

  \end{scope}

  \begin{scope}[xshift=-9cm,yshift=-4.5cm]
     \newcommand{\arw}{\draw[double,-{Latex[width=1mm,length=1.5mm]}]}

      % Title
      \node at (6.75,2) { (b) ``Forward'': Collect facet contributions to a subgrid};
      
      % Facet
      \foreach\shift in {0.09cm,0.06cm,0.03cm,0} {
        \node[rectangle, draw, minimum width=\zoom*2cm, minimum height=\zoom*2cm,
          xshift=\shift,yshift=-\shift,fill=white] at (0,0) { };
      }
      \node[rectangle, draw, minimum width=\zoom*2cm, minimum height=\zoom*2cm,
        pattern=lm-space,pattern color=gray!50!white
      ] (image2) at (0,0) { };
      \node[rectangle, fill=white, fill opacity=0.8, rounded corners] at (0,0) { \small $\B_j\ast\V$ };

      % Facet (padded horizontally)
      \foreach\shift in {0.09cm,0.06cm,0.03cm,0} {
        \node[rectangle, draw, minimum width=\zoom*3cm, minimum height=\zoom*2cm,
          xshift=\shift,yshift=-\shift,fill=white] at (3.5,0) { };
      }
      \node[rectangle, minimum width=\zoom*3cm, minimum height=\zoom*2cm,
        pattern=um-space,pattern color=gray!50!white, draw
      ] (pad-image0) at (3.5,0) { };
      \arw (image2) --
          node[above]{ \tiny $\ast \nb\uj$ }
          node[below]{ \tiny \color{gray} $\;\,\mathcal F^{(u)^{-1}}$}
          (pad-image0);
      \node[densely dotted, rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*2cm] (pad-image-ex0) at (3,0) { };

      % Facet (extracted horizontally)
      \foreach\shift in {0.09cm,0.06cm,0.03cm,0} {
        \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*2cm,xshift=\shift,yshift=-\shift,
          fill=white
        ] at (6,0) { };
      }
      \node[rectangle, minimum width=\zoom*.5cm, minimum height=\zoom*2cm,
        pattern=lm-space,pattern color=gray!50!white, draw,
      ] (extract0) at (6,0) { };

      \arw (pad-image-ex0) --
        node[above, fill=white, fill opacity=0.8, rounded corners]{ \tiny $\cdot \m\ui$ }
        node[below, fill=white, fill opacity=0.8, rounded corners]{ \tiny \color{gray} $\mathcal F^{(u)}$ }
        (extract0);

      % Facet (extracted horizontally, padded vertically)
      \foreach\shift in {0.09cm,0.06cm,0.03cm,0} {
        \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*3cm, xshift=\shift,yshift=-\shift,
          fill=white
        ] at (7.5,0) { };
      }
      \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*3cm,
        pattern=lv-space,pattern color=gray!50!white,draw
      ] (pad-image1) at (7.5,0) { };
      \arw (extract0) --
          node[above]{ \tiny $\ast \nb\vj$ }
          node[below]{ \tiny \color{gray} $\;\mathcal F^{(v)^{-1}}$ }
          (pad-image1);
      \node[densely dotted, rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*.5cm]
          (pad-image-ex1) at (7.5,.5) { };

      % Contribution term (extracted horizontally+vertically)
      \foreach\shift in {0.09cm,0.06cm,0.03cm,0} {
        \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*.5cm,
          xshift=\shift, yshift=-\shift, fill=white]
           at (9.5,0) { };
      }
      \node[rectangle, draw, minimum width=\zoom*.5cm, minimum height=\zoom*.5cm,
        pattern=lm-space,pattern color=gray!50!white,draw
      ] (extract1) at (9.5,0) { };
      \arw (pad-image-ex1) --
        node[above]{ \tiny $\cdot \m\vi$ }
        node[below]{ \tiny \color{gray} $\mathcal F^{(v)}$ }
        (extract1);

      % Subgrid (image space)
      \node[rectangle, draw, minimum width=\zoom*0.9cm, minimum height=\zoom*0.9cm,fill=white]
        at (11.5,0) { };
      \node[rectangle, minimum width=\zoom*0.9cm, minimum height=\zoom*0.9cm,
        pattern=lm-space, pattern color=gray!50!white,draw
      ]
           (subgrid1) at (11.5,0) { };
      \node[densely dotted, rectangle, draw, minimum width=\zoom*.45cm, minimum height=\zoom*.45cm]
           (subgrid-core1) at (11.6,0.1) { };
      \arw (extract1) --
          node[above] { \tiny $\ast \n_j$ }
          (subgrid-core1);

      % Subgrid (frequency space)
      \node[rectangle, draw, minimum width=\zoom*0.8cm, minimum height=\zoom*0.8cm]
         (subgrid-orig) at (13.5,0) { \small $\A_i \V$ };
      \arw (subgrid1) --
          node[below] { \tiny \color{gray} $\mathcal F^{-1}$ }
          (subgrid-orig);

      % Size annotations
      \draw[<->,draw=gray!50!white] ($(image2.north west)+(0,.25*\zoom)$) --
         node[fill=white]{\tiny \color{gray!50!white} $4\xV\yB$}
         ($(image2.north east)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(pad-image0.north west)+(0,.25*\zoom)$) --
         node[fill=white]{\tiny \color{gray!50!white} $4\xV\yn$}
         ($(pad-image0.north east)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(pad-image0.north west)+(0,.25*\zoom)$) --
         node[fill=white]{\tiny \color{gray!50!white} $4\xV\yn$}
         ($(pad-image0.north east)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(extract0.north west)+(0,.25*\zoom)$) --
         node[above]{\tiny \color{gray!50!white} $4\xm\yn$}
         ($(extract0.north east)+(0,.25*\zoom)$);
         
      \draw[<->,draw=gray!50!white] ($(pad-image1.north east)+(.28*\zoom,0)$) --
         node[near end,rotate=90,fill=white]{\tiny \color{gray!50!white} $4\xV\yn$}
         ($(pad-image1.south east)+(.28*\zoom,0)$);
      \draw[<->,draw=gray!50!white] ($(extract1.north east)+(0,.25*\zoom)$) --
         node[above]{\tiny \color{gray!50!white} $\;\;4\xm\yn$}
         ($(extract1.north west)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(subgrid1.north east)+(0,.25*\zoom)$) --
         node[above]{\tiny \color{gray!50!white} $\;\;\;\;4\xm\yV$}
         ($(subgrid1.north west)+(0,.25*\zoom)$);
      \draw[<->,draw=gray!50!white] ($(subgrid-orig.north east)+(0,.25*\zoom)$) --
         node[above]{\tiny \color{gray!50!white} $\;\;\;\;4\xA\yV$}
         ($(subgrid-orig.north west)+(0,.25*\zoom)$);

      % Sharing annotation
      \node[anchor=east] (sharenote) at (7.25,-1.75) { \tiny (share for same $\dxi$, $\m\ui$!)};
      \draw[dotted,->] (sharenote) -- (7.5,-1.75) -- (pad-image1);

      \draw[<->,draw=gray!50!white] ($(image2.north west)-(.25*\zoom,0)$) --
        node[fill=white,inner sep=0,rotate=90]{\tiny \color{gray!50!white} $4\xV\yB$}
        ($(image2.south west)-(.25*\zoom,0)$);      
  \end{scope}
  

  \begin{scope}[xshift=9cm,yshift=-0.75cm]
      \draw (-2.5,2.1) rectangle (2.5,-5.3);
      \node at (0,1.7) { \tiny \underline{Key} };
      \node[rectangle, draw, minimum width=\zoom*1cm, minimum height=\zoom*1cm,
      ] (uv) at (-1,-2) {};
      \node[rectangle, draw, minimum width=\zoom*1cm, minimum height=\zoom*1cm,
        pattern=um-space,pattern color=gray!50!white
      ] (um) at (1,-2) {};
      \node[rectangle, draw, minimum width=\zoom*1cm, minimum height=\zoom*1cm,
        pattern=lv-space,pattern color=gray!50!white
      ] (lv) at (-1,-3.7) {};
      \node[rectangle, draw, minimum width=\zoom*1cm, minimum height=\zoom*1cm,
        pattern=lm-space,pattern color=gray!50!white
      ] (lm) at (1,-3.7) {};
      \node[inner sep=1,fill=white,rounded corners] at (uv) { \tiny $(u,v)$ };
      \node[inner sep=1,fill=white,rounded corners] at (um) { \tiny $(u,m)$ };
      \node[inner sep=1,fill=white,rounded corners] at (lv) { \tiny $(l,v)$ };
      \node[inner sep=1,fill=white,rounded corners] at (lm) { \tiny $(l,m)$ };

      \newcommand{\arw}{\draw[double,-{Latex[width=1mm,length=1.5mm]}]}
      \arw (uv) --
        node[above]{\tiny \color{gray} $\mathcal F^{(v)}$}
        (um);
      \arw (uv) --
        node[left]{\tiny \color{gray} $\mathcal F^{(u)}$}
        (lv);
      \arw (lv) --
        node[below]{\tiny \color{gray} $\mathcal F^{(v)}$}
        (lm);
      \arw (um) --
        node[right]{\tiny \color{gray} $\mathcal F^{(u)}$}
        (lm);
      \arw (uv) --
        node[above right]{\tiny \color{gray} $\mathcal F$}
        (lm);

      \node at (0,-1.3) { \tiny Shading indicates sampling: };
      \node at (0,-4.5) { \tiny $u,v$: spatial-frequency space };
      \node at (0,-5) { \tiny $l,m$: image space };

      \draw[<->,draw=gray!50!white] (-2,-0.5) --
        node[below,inner sep=0]{\tiny \color{gray!50!white} $4\xV\yB$}
        (-1,-0.5);
      \node at (0.5,-0.5) { \tiny Size / resolution };

      \arw (-2,1) --
        node[above,inner sep=0]{\tiny $\ast \n_j$}
        node[below,inner sep=1pt]{\color{gray} \tiny $\mathcal F$}
        (-1,1);
      \node at (0.5,1) { \tiny Transformation};

      \node[rectangle, draw, minimum width=\zoom*.25cm, minimum height=\zoom*.25cm, densely dotted,
      ] (insert) at (-1.2,0.5) { };
      \arw (-2,0.5) -- (insert);
      \node at (0.5,0.5) { \tiny Insert (at offset)};

      \node[rectangle, draw, minimum width=\zoom*.25cm, minimum height=\zoom*.25cm, densely dotted,
      ] (extract) at (-1.8,-0) { };
      \arw (extract) -- (-1,-0);
      \node at (0.5,-0) { \tiny Extract (at offset)};      

  \end{scope}
  
\end{tikzpicture}

==> tikz/FBAG.tex <==
% This file was created by matplotlib2tikz v0.6.18.

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{tikzpicture}
\pgfplotsset{
  every axis legend/.append style={
    at={(0.5,1.03)},
    anchor=south
  }
}

\begin{groupplot}[
    group style={group size=1 by 1,vertical sep=0.15cm,
                 xticklabels at=edge bottom},
    legend style={font=\tiny},
    height=.45\columnwidth,
    tick align=outside,
    %tick pos=left,
    xmin=-120, xmax=120,
    width=\columnwidth,
    no markers,
    xtick={-60,-50,50,60},
    xticklabels={
      \tiny$\pdfliteral{ 1 0  0 1 0 -1 cm}\!-\yn$,
      \tiny$\pdfliteral{ 1 0  0 1 0 1 cm}\;-\yB$,
      \tiny$\pdfliteral{ 1 0  0 1 0 1 cm}\yB$,
      \tiny$\pdfliteral{ 1 0  0 1 0 -1 cm}\yn$},
]

\nextgroupplot[ymode=log,ymin=2e-10, legend columns=2, legend style={draw=none},ytickten={-3,-5,-7,-9}]

\pgfplotstableread{tikz/facet-subgrid-image.csv}\loadedtable
\pgfplotstableread{tikz/facet-subgrid-image-worst.csv}\loadedtableworst

%\addplot+ table[] {\loadedtable};
\addplot+[semithick,color=color0] table[x={l},y={error1}] {\loadedtable};
\addplot+[semithick,color=color0!50!white] table[x={l},y={error1}] {\loadedtableworst};
\addplot+[semithick,dotted,domain=-256:256] {1.5e-4/abs(x+60)};
\addplot+[semithick,color=color1] table[x={l},y={error2}] {\loadedtable};
\addplot+[semithick,color=color1!50!white] table[x={l},y={error2}] {\loadedtableworst};
%\legend{$\mathrm{A}_i$, $\mathrm{B}_j$, $\mathrm{B}_j\ast \mathrm{A}_i\mathrm{G}$}

\path[draw, dashed] (axis cs:60,1.5e-10)--(axis cs:60,5e-2);
\path[draw, dashed] (axis cs:50,1.5e-10)--(axis cs:50,5e-2);
\path[draw, dashed] (axis cs:-60,1.5e-10)--(axis cs:-60,5e-2);
\path[draw, dashed] (axis cs:-50,1.5e-10)--(axis cs:-50,5e-2);
%\node at (axis cs:60,1e-9)[anchor=base west]{ \tiny $\yn$};
%\node at (axis cs:50,1e-9)[anchor=base east]{ \tiny $\yB$};

%\node[fill=white, inner sep=2pt, draw] (x) at (axis cs:-0.25,-0.8) { \small $x_0\!\pm\!\xA$};
%\draw (x) -- (axis cs:-0.15,-0.8);
%\draw (x) -- (axis cs:-0.35,-0.8);

\legend{
$\big|\mathcal F\big[(1\!-\!\mathrm{m}_i)(\mathrm{n}_j\!\ast\!\mathrm{A}_i \V)\big]\big|\quad$,,,
$\tiny\big|\mathcal F\big[\mathrm{b}_j\!\ast\!(1\!-\!\mathrm{m}_i)(\mathrm{n}_j\!\ast\!\mathrm{A}_i \V)\big]\big|$}

\end{groupplot}

\end{tikzpicture}

==> tikz/effective-8k-2k-1k.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{white}{rgb}{1.0,1.0,1.0};
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={group size=1 by 2,
      vertical sep=0.15cm,
      xticklabels at=edge bottom
  }]
\nextgroupplot[
height=0.389\columnwidth,
legend cell align={left},
    legend style={ font=\tiny, draw=none, fill=none, at={(0.5,1.03)},
      /tikz/every even column/.append style={column sep=0.0cm},
      anchor=south, legend columns=-1},
tick align=outside,
tick pos=left,
width=.9\columnwidth,
x grid style={darkgray176},
%xmajorgrids,
xmin=4, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\tiny$\frac{\xA\yB}{\xm\yn}$},
%ymajorgrids,
ymin=1e-06, ymax=0.941439912178207,
ytick style={color=black},
    unbounded coords=discard
]

\addplot [white] coordinates { (0, 0) };
\addlegendentry{\phantom{$^0$}error:}


\addplot [semithick, steelblue31119180, densely dotted, forget plot] table {tikz/effective-8k-2k-1k-000.dat};
\addplot [semithick, steelblue31119180] table {tikz/effective-8k-2k-1k-001.dat};
\addlegendentry{$10^{-3}$}
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
9.8125 0.76171875
};
\addplot [semithick, darkorange25512714, densely dotted, forget plot]
table {tikz/effective-8k-2k-1k-002.dat};
\addplot [semithick, darkorange25512714]
table {tikz/effective-8k-2k-1k-003.dat};
\addlegendentry{$10^{-4}$}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
10.875 0.7109375
};
\addplot [semithick, forestgreen4416044, densely dotted, forget plot]
table {tikz/effective-8k-2k-1k-004.dat};
\addplot [semithick, forestgreen4416044]
table {tikz/effective-8k-2k-1k-005.dat};
\addlegendentry{$10^{-5}$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
13.5625 0.7109375
};
\addplot [semithick, crimson2143940, densely dotted, forget plot]
table {tikz/effective-8k-2k-1k-006.dat};
\addplot [semithick, crimson2143940]
table {tikz/effective-8k-2k-1k-007.dat};
\addlegendentry{$10^{-6}$}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
16.1875 0.7109375
};
\addplot [semithick, mediumpurple148103189, densely dotted, forget plot]
table {tikz/effective-8k-2k-1k-008.dat};
\addplot [semithick, mediumpurple148103189]
table {tikz/effective-8k-2k-1k-009.dat};
\addlegendentry{$10^{-7}$\phantom{error:}}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
18.875 0.7109375
};

\nextgroupplot[
height=0.389\columnwidth,
tick align=outside,
tick pos=left,
width=.9\columnwidth,
x grid style={darkgray176},
xlabel={\tiny $W = 4\xn\yn$},
%xmajorgrids,
xmin=4, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\tiny
  $\frac{\xg}{\xm}\big(\frac{\xA\yB}{\xm\yn}\big)^2$},
%ymajorgrids,
ymin=1e-06, ymax=0.116902420725556,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
scaled y ticks=false
]
\addplot [semithick, steelblue31119180, densely dotted] table {tikz/effective-8k-2k-1k-010.dat};
\addplot [semithick, steelblue31119180] table {tikz/effective-8k-2k-1k-011.dat};
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
8.1875 0.0884551554918289
};
\addplot [semithick, darkorange25512714, densely dotted] table {tikz/effective-8k-2k-1k-012.dat};
\addplot [semithick, darkorange25512714] table {tikz/effective-8k-2k-1k-013.dat};
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
10.875 0.0857479870319366
};
\addplot [semithick, forestgreen4416044, densely dotted] table {tikz/effective-8k-2k-1k-014.dat};
\addplot [semithick, forestgreen4416044] table {tikz/effective-8k-2k-1k-015.dat};
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
13.5625 0.0830408185720444
};
\addplot [semithick, crimson2143940, densely dotted] table {tikz/effective-8k-2k-1k-016.dat};
\addplot [semithick, crimson2143940] table {tikz/effective-8k-2k-1k-017.dat};
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
16.1875 0.0803966075181961
};
\addplot [semithick, mediumpurple148103189, densely dotted] table {tikz/effective-8k-2k-1k-018.dat};
\addplot [semithick, mediumpurple148103189] table {tikz/effective-8k-2k-1k-019.dat};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
18.875 0.0776894390583038
};

\end{groupplot}

\end{tikzpicture}


==> tikz/noncoplanarity.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0.02cm)
(0.15cm,0.02cm)        %% default is (0.3cm,0cm)
(0.3cm,0.02cm)         %% default is (0.6cm,0cm)
};%
}
}


\begin{axis}[
    height=0.35\columnwidth,
    legend cell align={left},
    legend style={ font=\tiny, draw=none, fill=none, at={(0.5,1.03)},
      /tikz/every even column/.append style={column sep=0.5cm},
      anchor=south, legend columns=-1},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    width=.9\columnwidth,
    x grid style={white!69.0196078431373!black},
    xmin=-120, xmax=120,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    xtick={
      -30,
      %-47.3435854686828,
      -60.3022689155527,
      -96.198043021569,
      %-81.1483461695942,
      30,
      %47.3435854686828,
      60.3022689155527,
      96.198043021569
      %81.1483461695942
    },
    xticklabels={
      \tiny $\pdfliteral{ 1 0  0 1 0 -2 cm}-\xn$,
      %\tiny $\pdfliteral{ 1 0  0 1 0 2 cm}-\xnn$,
      \tiny $\pdfliteral{ 1 0  0 1 0 -2 cm}-\xg$,
      \tiny $\pdfliteral{ 1 0  0 1 0 -2 cm}-\xgn$,
      %\tiny $\pdfliteral{ 1 0  0 1 0 2 cm}-\xgnn$,
      \tiny $\pdfliteral{ 1 0  0 1 0 -2 cm}\xn$,
      %\tiny $\pdfliteral{ 1 0  0 1 0 2 cm}\xnn$,
      \tiny $\pdfliteral{ 1 0  0 1 0 -2 cm}\xg$,
      \tiny $\pdfliteral{ 1 0  0 1 0 -2 cm}\xgn$
      %\tiny $\pdfliteral{ 1 0  0 1 0 2 cm}\xgnn$
    },
    ymin=1.79490527575195e-11, ymax=1,
    ymode=log,
    %ymajorgrids,xmajorgrids,
    ytick style={color=black, font=\tiny}
  ]
\addplot [semithick, color0]
table {tikz/noncoplanarity-000.tsv};
\addlegendentry{$\n$}
%\addplot [semithick, color1]
%table {tikz/noncoplanarity-001.tsv};
%\addlegendentry{$\n\ast\n$}
\addplot [semithick, color2]
table {tikz/noncoplanarity-002.tsv};
\addlegendentry{$\g_w\ast\n^0$}
\addplot [semithick, color3]
table {tikz/noncoplanarity-003.tsv};
\addlegendentry{$\g_w\ast\n$}
%\addplot [semithick, color4]
%table {tikz/noncoplanarity-004.tsv};
%\addlegendentry{$\g_w\ast\n\ast\n$}
\addplot [black, dotted, forget plot]
table {tikz/noncoplanarity-005.tsv};
\node[fill=white,inner sep=0,text=gray] at (axis cs:0,3e-8)
     {\tiny base error };

%% \draw (axis cs:32.4,0.0453685805587731) node[
%%   anchor=base west,
%%   text=black,
%%   rotate=0.0
%% ]{$x_{n}$};
%% \draw (axis cs:49.7435854686828,0.0453685805587731) node[
%%   anchor=base west,
%%   text=black,
%%   rotate=0.0
%% ]{$x_{n^2}$};
%% \draw (axis cs:62.7022689155527,0.0453685805587731) node[
%%   anchor=base west,
%%   text=black,
%%   rotate=0.0
%% ]{$x_{g}$};
%% \draw (axis cs:98.598043021569,0.0453685805587731) node[
%%   anchor=base west,
%%   text=black,
%%   rotate=0.0
%% ]{$x_{ng}$};
%% \draw (axis cs:83.5483461695942,0.0453685805587731) node[
%%   anchor=base west,
%%   text=black,
%%   rotate=0.0
%% ]{$x_{n^2g}$};
\end{axis}
\end{tikzpicture}


==> tikz/overview.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={
      group size=2 by 2,
      vertical sep=0.12cm,
      horizontal sep=0.2cm,
      group name=overview
    },
    title style={font=\tiny,yshift=-1.5ex},
    height=.45\columnwidth, width=7cm,
    legend cell align={left},
    legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1},
    ymode=log,
    %minor y tick num=10,
    tick align=outside,
    tick pos=left,
    xticklabels={,,},
    ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1,1e1,1e2,1e3,1e4,1e5,1e6,1e7},
    yticklabels=\empty,
    minor ytick={
      5e-8, 5e-7, 5e-6, 5e-5, 5e-4, 5e-3, 5e-2, 5e-1, 5e0, 5e1, 5e2, 5e3, 5e4, 5e5, 5e6, 5e7
    },
    ymin=2e-8, ymax=9e7,
    xmajorgrids=true,
    yticklabel shift=-3pt,
  ]

% A, m (frequency space)
\nextgroupplot[
  title={spatial frequency space},
  xmin=-0.5, xmax=0.5,
  xtick={-0.3125,-0.3,-0.1,-0.0875},
  yticklabels={,$10^{-6}$,,,,,,$1$,,,,,,$10^6$},
]
\path[thin,draw=gray] (axis cs:-0.5,1)--(axis cs:0.5,1);

\addplot [thick, steelblue31119180] table {tikz/overview-000.dat};
\addlegendentry{\tiny $|\A_i|$}
\addplot [semithick, darkorange25512714] table {tikz/overview-001.dat};
\addlegendentry{\tiny $|\m_i|$}

% A, m (image space)
\nextgroupplot[
  title={image space},
  xmin=-1000, xmax=1000,
  xtick=\empty
]
\path[thin,draw=gray] (axis cs:-1000,1)--(axis cs:1000,1);
\addplot [thick, steelblue31119180] table {tikz/overview-002.dat};
\addlegendentry{\tiny $|\mathcal F\A_i|$}
\addplot [semithick, darkorange25512714] table {tikz/overview-003.dat};
\addlegendentry{\tiny $|\mathcal F\m_i|$}

% B, b, n (frequency space)
\nextgroupplot[
  xmin=-0.5, xmax=0.5,
  xtick={-0.3125,-0.3,-0.1,-0.0875,-0.0125,0.0125},
  xmajorgrids=false,
  yticklabels={,$10^{-6}$,,,,,,$1$,,,,,,$10^6$},
]
\path[thin,draw=gray] (axis cs:-0.5,1)--(axis cs:0.5,1);

\path[thin,densely dotted,draw=gray!50!white] (axis cs:-0.3125,1e-8)--(axis cs:-0.3125,1e8);
\path[thin,densely dotted,draw=gray!50!white] (axis cs:-0.3,1e-8)--(axis cs:-0.3,1e8);
\path[thin,densely dotted,draw=gray!50!white] (axis cs:-0.1,1e-8)--(axis cs:-0.1,1e8);
\path[thin,densely dotted,draw=gray!50!white] (axis cs:-0.0875,1e-8)--(axis cs:-0.0875,1e8);
\path[thin,draw=gray!50!white] (axis cs:-0.0125,1e-8)--(axis cs:-0.0125,1e8);
\path[thin,draw=gray!50!white] (axis cs:0.0125,1e-8)--(axis cs:0.0125,1e8);

\coordinate (xml) at (axis cs: -0.3125,1e-8);
\coordinate (xal) at (axis cs: -0.3,1e-8);
\coordinate (xar) at (axis cs: -0.1,1e-8);
\coordinate (xmr) at (axis cs: -0.0875,1e-8);

\coordinate (xnl) at (axis cs: -0.0125,1e-8);
\coordinate (xnr) at (axis cs: 0.0125,1e-8);

\addplot [thick, steelblue31119180] table {tikz/overview-004.dat};
\addlegendentry{\tiny $|\B_j|$}
\addplot [semithick, darkorange25512714] table {tikz/overview-005.dat};
\addlegendentry{\tiny $|\n_j|$}
\addplot [semithick, forestgreen4416044] table {tikz/overview-006.dat};
\addlegendentry{\tiny $|\nb_j|$}

% B, b, n (image space)
\nextgroupplot[
  xmin=-1000, xmax=1000,
  xtick={-240,-200,200,240}
]
\path[thin,draw=gray] (axis cs:-1000,1)--(axis cs:1000,1);

\coordinate (ynl) at (axis cs: -240,1e-8);
\coordinate (ybl) at (axis cs: -200,1e-8);
\coordinate (ybr) at (axis cs: 200,1e-8);
\coordinate (ynr) at (axis cs: 240,1e-8);

\addplot [thick, steelblue31119180] table {tikz/overview-007.dat};
\addlegendentry{\tiny $|\mathcal F\B_j|$}
\addplot [semithick, darkorange25512714] table {tikz/overview-008.dat};
\addlegendentry{\tiny $|\mathcal F\n_j|$}
\addplot [semithick, forestgreen4416044] table {tikz/overview-009.dat};
\addlegendentry{\tiny $|\mathcal F\nb_j|$}
\addplot [semithick, densely dotted, forestgreen4416044] table[y expr=1/\thisrow{y}] {tikz/overview-008.dat};
\addlegendentry{\tiny $|\mathcal F\n_j|^{-1}$}

\end{groupplot}

\node[left, align=left, text=black] at (-.6,0) {
  \fbox{\fbox{\begin{tabular}{cl}
    $\V$ & Image / visibility data \emph{(input)} \\[4pt]
    $\A_i$ & Subgrid masks \emph{(input)} \\
    $\m_i$ & Padded subgrid masks \\
    & \emph{(such that $(1-\m_i)(\n_j\ast\A_i) \approx 0$)} \\[4pt]
    $\B_j$ & Facet masks \emph{(input)} \\
    $\n_j$ & Smoothed facet mask \emph{(chosen)}  \\
    $\nb_j$ & Inverse of $\n_j$ wrt $\B_j$ \\
    & \emph{(such that $\n_j \ast \nb_j = \B_j$)} \\[2pt]
    \multicolumn{2}{c}{$\Downarrow$} \\[2pt]
    \multicolumn{2}{c}{$\begin{aligned}
      \nb_j\ast\m_i(\n_j \ast \A_i \V) &\approx \B_j\ast\A_i\V \\
      \A_i(\n_j\ast\m_i(\nb_j \ast \V)) &\approx \A_i(\B_j\ast\V)
      \end{aligned}$
    }
  \end{tabular}}}
};

% We want to draw these fairly close together - make sure the white fill doesn't overlap
\draw[<->]
  ($(ynl)-(0,11pt)$) --
  node (ynlbl) [fill=white, inner sep=1pt] {\tiny \phantom{$2\yn$}}
  ($(ynr)-(0,11pt)$);
\draw[<->]
  ($(ybl)-(0,4pt)$) --
  node[fill=white, inner sep=1pt] {\tiny $2\yB$}
  ($(ybr)-(0,4pt)$);
\node at (ynlbl) {\tiny $2\yn$};

\draw[<->]
  ($(xnl)-(0,4pt)$) --
  node[fill=white, inner sep=1pt,below=2pt] {\tiny $2\xn$}
  ($(xnr)-(0,4pt)$);

\draw[<->]
  ($(xml)-(0,11pt)$) --
  node (ynlbl) [fill=white, inner sep=1pt] {\tiny \phantom{$2\xm$}}
  ($(xmr)-(0,11pt)$);
\draw[<->]
  ($(xal)-(0,4pt)$) --
  node[fill=white, inner sep=1pt] {\tiny $2\xA$}
  ($(xar)-(0,4pt)$);
\node at (ynlbl) {\tiny $2\xm$};
  
\end{tikzpicture}


==> tikz/x0_per_precision.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
    height=0.35\columnwidth,
    legend cell align={left},
    legend style={at={(1.01,0.3)}, anchor=west},
    legend style={ font=\tiny, draw=white},
    log basis x={10},
    grid style={line width=.1pt, draw=gray!10},
    tick align=outside,
    tick pos=left,
    width=.82\columnwidth,
    x grid style={white!69.0196078431373!black},
    xlabel={error at facet edges},
    xmin=4.27809081987638e-10, xmax=5e-3,
    xmode=log,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle \yB\yn^{-1} \)},
    ymin=1e-2, ymax=1,
    ytick style={color=black},
    %xmajorgrids, ymajorgrids
    ]
%\addplot [semithick, color0]
%table [row sep=\\] {%
%1 1\\0.486967533826828 1\\0.42169651389122 0.991888165473938\\0.365174114704132 0.982228755950928\\0.31622776389122 0.972008109092712\\0.273841977119446 0.961071252822876\\0.237137377262115 0.949234247207642\\0.205352500081062 0.936537981033325\\0.177827939391136 0.923101425170898\\0.153992652893066 0.90880823135376\\0.133352145552635 0.893545150756836\\0.115478195250034 0.877272367477417\\0.100000001490116 0.859927415847778\\0.0865964293479919 0.841579079627991\\0.0749894231557846 0.822065234184265\\0.0649381652474403 0.801212549209595\\0.0562341324985027 0.778986692428589\\0.0486967526376247 0.755359053611755\\0.0421696491539478 0.730061292648315\\0.0365174114704132 0.702924966812134\\0.0316227748990059 0.673880100250244\\0.0273841954767704 0.642531037330627\\0.0237137377262115 0.608552217483521\\0.0205352511256933 0.571534752845764\\0.0177827943116426 0.530731916427612\\0.0153992651030421 0.485305070877075\\0.01333521399647 0.433756351470947\\0.0115478197112679 0.373577356338501\\0.00999999977648258 0.299596309661865\\0.00865964312106371 0.196812272071838\\0.00749894231557846 0\\1.15478196449637e-10 0\\};
  %\addlegendentry{W=4}
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.65cm}$W=4\xn\yn=$}
\addplot [semithick, color1]
table [row sep=\\] {%
1 1\\0.42169651389122 1\\0.365174114704132 0.999131679534912\\0.31622776389122 0.995597362518311\\0.273841977119446 0.99151599407196\\0.177827939391136 0.977264165878296\\0.115478195250034 0.960245728492737\\0.0749894231557846 0.940113067626953\\0.0649381652474403 0.932902932167053\\0.0486967526376247 0.917164087295532\\0.0365174114704132 0.89996600151062\\0.0237137377262115 0.871062278747559\\0.0177827943116426 0.849750757217407\\0.0153992651030421 0.838374137878418\\0.0115478197112679 0.814033508300781\\0.00999999977648258 0.801271677017212\\0.00865964312106371 0.787888050079346\\0.00749894231557846 0.773891925811768\\0.006493816152215 0.759276747703552\\0.00562341324985027 0.744021534919739\\0.00486967526376247 0.728091239929199\\0.00421696482226253 0.71143651008606\\0.00365174119360745 0.693992614746094\\0.00316227762959898 0.675678372383118\\0.00273841968737543 0.656394720077515\\0.00237137381918728 0.636333823204041\\0.0020535250660032 0.615093350410461\\0.00177827943116426 0.592560768127441\\0.00153992651030421 0.568836450576782\\0.00133352144621313 0.543490171432495\\0.00115478201769292 0.516395330429077\\0.00100000004749745 0.487344026565552\\0.000865964335389435 0.455840229988098\\0.000749894184991717 0.42136549949646\\0.000649381603579968 0.383176922798157\\0.000562341301701963 0.339941620826721\\0.000486967532197013 0.289450168609619\\0.000421696517150849 0.226913332939148\\0.000365174113539979 0.136741042137146\\0.000316227757139131 0\\1.15478196449637e-10 0\\};
\addlegendentry{6}
\addplot [semithick, color2]
table [row sep=\\] {%
1 1\\0.31622776389122 1\\0.273841977119446 0.998791217803955\\0.205352500081062 0.994777202606201\\0.153992652893066 0.989424467086792\\0.115478195250034 0.98306143283844\\0.100000001490116 0.980283141136169\\0.0865964293479919 0.977074861526489\\0.0749894231557846 0.973369836807251\\0.0649381652474403 0.969091415405273\\0.0486967526376247 0.961873054504395\\0.0421696491539478 0.957476139068604\\0.0365174114704132 0.952619075775146\\0.0316227748990059 0.94853413105011\\0.0273841954767704 0.943816900253296\\0.0237137377262115 0.938369631767273\\0.0205352511256933 0.933595895767212\\0.0177827943116426 0.928364276885986\\0.0153992651030421 0.922322988510132\\0.01333521399647 0.917045712471008\\0.00999999977648258 0.904702663421631\\0.00865964312106371 0.898691534996033\\0.00749894231557846 0.891749858856201\\0.006493816152215 0.885312557220459\\0.00421696482226253 0.863571524620056\\0.00316227762959898 0.847951292991638\\0.00237137381918728 0.831273317337036\\0.0020535250660032 0.822687387466431\\0.00133352144621313 0.794746160507202\\0.00100000004749745 0.774902582168579\\0.000649381603579968 0.7424156665802\\0.000562341301701963 0.730786681175232\\0.000421696517150849 0.706505298614502\\0.000365174113539979 0.693818092346191\\0.000316227757139131 0.680610060691833\\0.00027384195709601 0.666890859603882\\0.000237137370277196 0.652657032012939\\0.000205352509510703 0.637892246246338\\0.000177827940206043 0.622568488121033\\0.00015399265976157 0.606643915176392\\0.000133352150442079 0.590063333511353\\0.000115478200314101 0.572755575180054\\9.99999974737875e-05 0.554631948471069\\8.6596432083752e-05 0.53558361530304\\7.49894243199378e-05 0.515487551689148\\6.49381618131883e-05 0.494517207145691\\5.62341338081751e-05 0.472163796424866\\4.86967510369141e-05 0.448426365852356\\4.21696495322976e-05 0.422961473464966\\3.65174128091894e-05 0.395604848861694\\3.16227778967004e-05 0.365771293640137\\2.73841960733989e-05 0.332844138145447\\2.37137373915175e-05 0.295808076858521\\2.05352498596767e-05 0.252870082855225\\1.77827932930086e-05 0.200248837471008\\1.5399265976157e-05 0.126451373100281\\1.33352141347132e-05 0\\1.15478196449637e-10 0\\};
\addlegendentry{8}
\addplot [semithick, color3]
table [row sep=\\] {%
1 1\\0.273841977119446 1\\0.237137377262115 0.999539852142334\\0.177827939391136 0.99739933013916\\0.133352145552635 0.994544744491577\\0.100000001490116 0.990738034248352\\0.0562341324985027 0.981611728668213\\0.0421696491539478 0.977061748504639\\0.0365174114704132 0.974246025085449\\0.0273841954767704 0.967902421951294\\0.0205352511256933 0.962660312652588\\0.0177827943116426 0.959415912628174\\0.01333521399647 0.952051639556885\\0.0115478197112679 0.949042081832886\\0.00999999977648258 0.945566534996033\\0.00486967526376247 0.925283432006836\\0.00421696482226253 0.920671343803406\\0.00365174119360745 0.916680455207825\\0.00316227762959898 0.912071824073792\\0.00273841968737543 0.906749963760376\\0.00237137381918728 0.902394890785217\\0.0020535250660032 0.897548913955688\\0.00177827943116426 0.891952753067017\\0.00133352144621313 0.881783962249756\\0.00115478201769292 0.875735759735107\\0.00100000004749745 0.870510101318359\\0.000865964335389435 0.864714622497559\\0.000749894184991717 0.858382821083069\\0.000649381603579968 0.852714419364929\\0.000316227757139131 0.819805860519409\\0.00027384195709601 0.812255859375\\0.000237137370277196 0.805473327636719\\0.000205352509510703 0.797641038894653\\0.000177827940206043 0.790409326553345\\0.00015399265976157 0.782251954078674\\0.000133352150442079 0.774592876434326\\0.000115478200314101 0.765990495681763\\9.99999974737875e-05 0.757970094680786\\5.62341338081751e-05 0.721919059753418\\4.86967510369141e-05 0.712471485137939\\3.16227778967004e-05 0.682121276855469\\2.05352498596767e-05 0.649153351783752\\1.77827932930086e-05 0.63739800453186\\1.33352141347132e-05 0.61298942565918\\1.15478196676122e-05 0.600253105163574\\9.99999974737875e-06 0.587016344070435\\8.65964284457732e-06 0.573284268379211\\7.4989420681959e-06 0.559048771858215\\6.4938162722683e-06 0.544288754463196\\5.62341347176698e-06 0.528969287872314\\4.86967519464088e-06 0.513040781021118\\4.21696495322976e-06 0.496436953544617\\3.65174128091894e-06 0.479072332382202\\3.1622776077711e-06 0.460839033126831\\2.73841965281463e-06 0.44160270690918\\2.37137373915175e-06 0.42123818397522\\2.05352512239187e-06 0.399796485900879\\1.77827939751296e-06 0.37673807144165\\1.5399265294036e-06 0.352031469345093\\1.33352148168342e-06 0.325098156929016\\1.15478201223596e-06 0.295446276664734\\9.99999997475243e-07 0.26214337348938\\8.65964295826416e-07 0.223529100418091\\7.49894184082223e-07 0.176163554191589\\6.49381604489463e-07 0.109375357627869\\5.62341313070647e-07 0\\1.15478196449637e-10 0\\};
\addlegendentry{10}
\addplot [semithick, color4]
table [row sep=\\] {%
1 1\\0.205352500081062 1\\0.133352145552635 0.998164892196655\\0.0865964293479919 0.995293378829956\\0.0649381652474403 0.992561817169189\\0.0486967526376247 0.988919258117676\\0.0365174114704132 0.98425030708313\\0.0273841954767704 0.981672048568726\\0.0205352511256933 0.978233695030212\\0.0153992651030421 0.97364866733551\\0.0115478197112679 0.9681795835495\\0.00865964312106371 0.964353561401367\\0.006493816152215 0.959251523017883\\0.00486967526376247 0.952773094177246\\0.00365174119360745 0.948058366775513\\0.00316227762959898 0.945140600204468\\0.00273841968737543 0.941771268844604\\0.00237137381918728 0.937880516052246\\0.00177827943116426 0.932306408882141\\0.00153992651030421 0.928960800170898\\0.00115478201769292 0.921144247055054\\0.00100000004749745 0.918105840682983\\0.000865964335389435 0.914597272872925\\0.000749894184991717 0.910545587539673\\0.000649381603579968 0.906013965606689\\0.000562341301701963 0.902685642242432\\0.000486967532197013 0.898842096328735\\0.000365174113539979 0.889764785766602\\0.000316227757139131 0.885984659194946\\0.00027384195709601 0.881619572639465\\0.000237137370277196 0.876578807830811\\0.000177827940206043 0.867779970169067\\0.000133352150442079 0.857610464096069\\0.000115478200314101 0.853001117706299\\5.62341338081751e-05 0.825970649719238\\4.86967510369141e-05 0.820623874664307\\4.21696495322976e-05 0.814449310302734\\3.16227778967004e-05 0.802839756011963\\2.73841960733989e-05 0.796228647232056\\2.37137373915175e-05 0.790436506271362\\1.15478196676122e-05 0.757004499435425\\9.99999974737875e-06 0.749454736709595\\8.65964284457732e-06 0.742634773254395\\7.4989420681959e-06 0.734759092330933\\6.4938162722683e-06 0.727624416351318\\5.62341347176698e-06 0.71948504447937\\4.86967519464088e-06 0.711954951286316\\4.21696495322976e-06 0.703442454338074\\3.65174128091894e-06 0.695580363273621\\3.1622776077711e-06 0.686760306358337\\2.73841965281463e-06 0.678426265716553\\1.77827939751296e-06 0.651135683059692\\1.15478201223596e-06 0.6217120885849\\8.65964295826416e-07 0.600945472717285\\6.49381604489463e-07 0.578622817993164\\5.62341313070647e-07 0.567337989807129\\4.86967508095404e-07 0.555521965026855\\4.21696512376002e-07 0.543217420578003\\3.16227755092768e-07 0.517456531524658\\2.73841976650147e-07 0.504031181335449\\2.37137371073004e-07 0.49005663394928\\2.05352506554846e-07 0.475513935089111\\1.77827942593467e-07 0.460367202758789\\1.53992658624702e-07 0.444563031196594\\1.33352145326171e-07 0.428027153015137\\1.15478201223596e-07 0.410661458969116\\1.0000000116861e-07 0.39233934879303\\8.65964295826416e-08 0.373032450675964\\7.49894226714787e-08 0.352548837661743\\6.49381632911172e-08 0.330495595932007\\5.62341320176074e-08 0.306744694709778\\4.86967515200831e-08 0.280700325965881\\4.2169649105972e-08 0.251806378364563\\3.65174130934065e-08 0.218844771385193\\3.16227755092768e-08 0.179539322853088\\2.73841962439292e-08 0.128366827964783\\2.3713736752029e-08 0.023871898651123\\2.05352499449418e-08 0\\1.15478196449637e-10 0\\};
\addlegendentry{12}
\addplot [semithick, color5]
table [row sep=\\] {%
1 1\\0.153992652893066 0.999714851379395\\0.0865964293479919 0.997850775718689\\0.0562341324985027 0.995550990104675\\0.0421696491539478 0.993363380432129\\0.0316227748990059 0.990446090698242\\0.0237137377262115 0.986555933952332\\0.0205352511256933 0.984304308891296\\0.01333521399647 0.981276988983154\\0.00999999977648258 0.978397369384766\\0.00749894231557846 0.974557280540466\\0.00486967526376247 0.967777490615845\\0.00365174119360745 0.964688539505005\\0.00273841968737543 0.960569381713867\\0.0020535250660032 0.955076336860657\\0.00177827943116426 0.952476501464844\\0.00133352144621313 0.94868803024292\\0.00100000004749745 0.943635940551758\\0.000749894184991717 0.937204837799072\\0.000562341301701963 0.932792901992798\\0.000421696517150849 0.926909446716309\\0.000365174113539979 0.92326831817627\\0.000205352509510703 0.911483883857727\\0.000177827940206043 0.907549619674683\\0.000115478200314101 0.898166418075562\\8.6596432083752e-05 0.890139937400818\\7.49894243199378e-05 0.887127876281738\\6.49381618131883e-05 0.883649587631226\\5.62341338081751e-05 0.879632949829102\\4.86967510369141e-05 0.874996662139893\\4.21696495322976e-05 0.871764779090881\\3.65174128091894e-05 0.868032574653625\\3.16227778967004e-05 0.863722681999207\\2.73841960733989e-05 0.858982801437378\\2.37137373915175e-05 0.855400204658508\\2.05352498596767e-05 0.851263165473938\\1.5399265976157e-05 0.841966390609741\\1.33352141347132e-05 0.837880373001099\\1.15478196676122e-05 0.833162069320679\\9.99999974737875e-06 0.827854156494141\\8.65964284457732e-06 0.823715209960938\\7.4989420681959e-06 0.818935632705688\\6.4938162722683e-06 0.813416004180908\\4.86967519464088e-06 0.803873777389526\\4.21696495322976e-06 0.798153638839722\\3.1622776077711e-06 0.78797459602356\\2.73841965281463e-06 0.781922817230225\\2.37137373915175e-06 0.776827812194824\\2.05352512239187e-06 0.771177291870117\\1.77827939751296e-06 0.764931678771973\\1.5399265294036e-06 0.759562730789185\\7.49894184082223e-07 0.728485345840454\\3.6517411672321e-07 0.694415330886841\\3.16227755092768e-07 0.686787486076355\\2.73841976650147e-07 0.679852247238159\\2.37137371073004e-07 0.671850562095642\\2.05352506554846e-07 0.664685726165771\\1.77827942593467e-07 0.656411647796631\\1.53992658624702e-07 0.648889064788818\\1.33352145326171e-07 0.640321850776672\\1.15478201223596e-07 0.632410287857056\\6.49381632911172e-08 0.597057580947876\\5.62341320176074e-08 0.587854981422424\\4.86967515200831e-08 0.577961921691895\\4.2169649105972e-08 0.568507194519043\\3.16227755092768e-08 0.54791784286499\\2.73841962439292e-08 0.537572860717773\\2.3713736752029e-08 0.526649236679077\\1.53992658624702e-08 0.492045879364014\\1.33352147102528e-08 0.479711413383484\\9.99999993922529e-09 0.45366096496582\\8.65964366880689e-09 0.440106987953186\\7.4989419118765e-09 0.425955057144165\\6.49381615147604e-09 0.411172986030579\\5.62341329057858e-09 0.395707488059998\\4.869675329644e-09 0.379481196403503\\4.21696499941504e-09 0.362388134002686\\3.65174135374957e-09 0.344287395477295\\3.16227755092768e-09 0.325182199478149\\2.73841971321076e-09 0.304701924324036\\2.37137376402075e-09 0.282479405403137\\2.05352512772095e-09 0.25829017162323\\1.77827941261199e-09 0.231326341629028\\1.53992651963364e-09 0.200577735900879\\1.3335214044119e-09 0.163862109184265\\1.15478193674079e-09 0.115699768066406\\9.99999971718069e-10 0\\1.15478196449637e-10 0\\};
\addlegendentry{14}
\addplot [semithick, color6]
table [row sep=\\] {%
1 1\\0.100000001490116 0.999599695205688\\0.0562341324985027 0.998271465301514\\0.0365174114704132 0.99663257598877\\0.0237137377262115 0.994109153747559\\0.0177827943116426 0.991708517074585\\0.01333521399647 0.988507509231567\\0.00999999977648258 0.984341621398926\\0.006493816152215 0.982090950012207\\0.00486967526376247 0.979949831962585\\0.00365174119360745 0.977094650268555\\0.00273841968737543 0.973287224769592\\0.0020535250660032 0.968573451042175\\0.00153992651030421 0.966360330581665\\0.00115478201769292 0.963409066200256\\0.000865964335389435 0.959473609924316\\0.000562341301701963 0.952296137809753\\0.000421696517150849 0.949176907539368\\0.000316227757139131 0.945017337799072\\0.000237137370277196 0.939470410346985\\0.000205352509510703 0.93686842918396\\0.00015399265976157 0.933179259300232\\0.000115478200314101 0.92825973033905\\8.6596432083752e-05 0.921792507171631\\6.49381618131883e-05 0.917685985565186\\4.86967510369141e-05 0.912209630012512\\3.65174128091894e-05 0.905576944351196\\2.73841960733989e-05 0.900696516036987\\2.37137373915175e-05 0.897676229476929\\1.77827932930086e-05 0.890379667282104\\1.33352141347132e-05 0.885081768035889\\1.15478196676122e-05 0.881803035736084\\8.65964284457732e-06 0.874250650405884\\7.4989420681959e-06 0.871459245681763\\6.4938162722683e-06 0.86823582649231\\5.62341347176698e-06 0.864513397216797\\4.86967519464088e-06 0.860214710235596\\3.65174128091894e-06 0.853711605072021\\3.1622776077711e-06 0.849908113479614\\2.73841965281463e-06 0.845515966415405\\1.77827939751296e-06 0.834285259246826\\1.5399265294036e-06 0.829643726348877\\9.99999997475243e-07 0.817606925964355\\8.65964295826416e-07 0.81255316734314\\7.49894184082223e-07 0.808863162994385\\6.49381604489463e-07 0.804624915122986\\4.86967508095404e-07 0.795073270797729\\4.21696512376002e-07 0.790867686271667\\3.6517411672321e-07 0.786011219024658\\3.16227755092768e-07 0.780692100524902\\2.73841976650147e-07 0.77642548084259\\2.37137371073004e-07 0.771498560905457\\2.05352506554846e-07 0.765809059143066\\1.77827942593467e-07 0.761330842971802\\1.53992658624702e-07 0.756229162216187\\1.33352145326171e-07 0.750337839126587\\1.15478201223596e-07 0.745569586753845\\1.0000000116861e-07 0.740186095237732\\8.65964295826416e-08 0.734091997146606\\7.49894226714787e-08 0.729084968566895\\4.86967515200831e-08 0.71177613735199\\3.65174130934065e-08 0.699557185173035\\3.16227755092768e-08 0.693493127822876\\2.73841962439292e-08 0.68676221370697\\2.3713736752029e-08 0.680851817131042\\1.77827939040753e-08 0.667628049850464\\1.15478195894525e-08 0.647120952606201\\9.99999993922529e-09 0.639630794525146\\8.65964366880689e-09 0.632776260375977\\7.4989419118765e-09 0.624892711639404\\6.49381615147604e-09 0.617853760719299\\5.62341329057858e-09 0.6097252368927\\4.869675329644e-09 0.602334499359131\\4.21696499941504e-09 0.593888998031616\\3.65174135374957e-09 0.586174249649048\\3.16227755092768e-09 0.577467441558838\\2.73841971321076e-09 0.569302916526794\\1.77827941261199e-09 0.542500495910645\\1.15478193674079e-09 0.513644576072693\\8.65964300267308e-10 0.493408560752869\\5.62341340160089e-10 0.460525870323181\\4.86967521862169e-10 0.448822975158691\\3.65174140926072e-10 0.424253225326538\\3.16227766194999e-10 0.41143262386322\\2.73841976872191e-10 0.398037433624268\\2.37137365299844e-10 0.384052038192749\\2.05352498894307e-10 0.369439125061035\\1.77827946812315e-10 0.354136347770691\\1.53992651963364e-10 0.33805251121521\\1.33352148767862e-10 0.3210608959198\\1.15478196449637e-10 0.302990317344666\\};
\addlegendentry{16}
\end{axis}
\end{tikzpicture}

==> tikz/xgwn_trends.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{white}{rgb}{1.0,1.0,1.0};
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0.02cm)
(0.15cm,0.02cm)        %% default is (0.3cm,0cm)
(0.3cm,0.02cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{axis}[
    height=.33\columnwidth,
    legend cell align={left},
    legend style={
      font=\tiny, draw=none, fill=none, at={(0.45,1.03)},
      anchor=south, legend columns=-1
    },
    tick align=outside,
    tick pos=left,
    %title={yN=0.1},
    width=.9\columnwidth,
    x grid style={white!69.0196078431373!black},
    xlabel={\tiny\(\displaystyle 4\xg\yn
      %=4w \yy_\text{max} (1-\yy_\text{max}^2)^{-\frac12}\yn
      \)},
    %xmajorgrids,
    xmin=0, xmax=160,
    xtick style={color=black, font=\tiny},
    y grid style={white!69.0196078431373!black},
    ylabel={\tiny\(\displaystyle 4(\xgn-\xg)\yn\)},
    %ymajorgrids,
    ytick style={color=black}
  ]

%\addplot [gray, forget plot]
%table {tikz/xgwn_trends-007.dat};
\addplot [white] coordinates { (0, 0) };
\addlegendentry{$W=\tiny 4\xn\yn=$}
%\addplot [semithick, color0] table {tikz/xgwn_trends-000.dat};
%\addlegendentry{$\tiny4.0$}
%\addplot [semithick, color1] table {tikz/xgwn_trends-001.dat};
%\addlegendentry{$\tiny 6.0$}
\addplot [semithick, color0] table {tikz/xgwn_trends-002.dat};
\addlegendentry{$\tiny 8.0$}
\addplot [semithick, color1] table {tikz/xgwn_trends-003.dat};
\addlegendentry{$\tiny 10.0$}
\addplot [semithick, color2] table {tikz/xgwn_trends-004.dat};
\addlegendentry{$\tiny 12.0$}
\addplot [semithick, color3] table {tikz/xgwn_trends-005.dat};
\addlegendentry{$\tiny 14.0$}
\addplot [semithick, color4] table {tikz/xgwn_trends-006.dat};
\addlegendentry{$\tiny 16.0$}
%\addplot [semithick, color0, densely dotted] table {tikz/xgwn_trends-009.dat};
%\addplot [semithick, color1, densely dotted] table {tikz/xgwn_trends-010.dat};
\addplot [semithick, color0, densely dotted] table {tikz/xgwn_trends-011.dat};
\addplot [semithick, color1, densely dotted] table {tikz/xgwn_trends-012.dat};
\addplot [semithick, color2, densely dotted] table {tikz/xgwn_trends-013.dat};
\addplot [semithick, color3, densely dotted] table {tikz/xgwn_trends-014.dat};
\addplot [semithick, color4, densely dotted] table {tikz/xgwn_trends-015.dat};
\end{axis}



\end{tikzpicture}

